Eradicating Computer Viruses on Networks

Spread of computer viruses can be modeled as the SIS (susceptible-infected-susceptible) epidemic propagation. We show that in order to ensure the random immunization or the targeted immunization effectively prevent computer viruses propagation on homogeneous networks, we should install antivirus programs in every computer node and frequently update those programs. This may produce large work and cost to install and update antivirus programs. Then we propose a new policy called "network monitors" to tackle this problem. In this policy, we only install and update antivirus programs for small number of computer nodes, namely the "network monitors". Further, the "network monitors" can monitor their neighboring nodes' behavior. This mechanism incur relative small cost to install and update antivirus programs.We also indicate that the policy of the "network monitors" is efficient to protect the network's safety. Numerical simulations confirm our analysis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

